Non-intrusive implementation of a wide variety of Multiscale Finite Element Methods

Multiscale Finite Element Methods (MsFEMs) are now well-established finite element type approaches dedicated to multiscale problems. They first compute local, oscillatory, problem-dependent basis functions that generate a suitable discretization space, and next perform a Galerkin approximation of the problem on that space. We investigate here how these approaches can be implemented in a non-intrusive way, in order to facilitate their dissemination within industrial codes or non-academic environments. We develop an abstract framework that covers a wide variety of MsFEMs for linear second-order partial differential equations. Non-intrusive MsFEM approaches are developed within the full generality of this framework, which may moreover be beneficial to steering software development and improving the theoretical understanding and analysis of MsFEMs.

==> pics/oversampling-CR.tex <==
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% An oversampling patch with two additional faces
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%

\begin{tikzpicture}

\tikzmath{
% changeable parameters
    \xb = 0; \xt = 4.5; 
    \ncells = 2;
    \gridsize = (\xt-\xb)/\ncells;
    \os = 2.35; %over-sampling ratio
} 

\coordinate (botLeft) at (\xb,\xb);
\coordinate (topRight) at (\xt,\xt);

\draw[step=\gridsize cm,gray,very thin] (botLeft) grid (topRight);


\foreach \x in {0,...,\ncells} {
    \tikzmath{
        \xs = \xb + \x * \gridsize;
        \ys = \xb;
        \xe = \xt;
        \ye = \xt - \x * \gridsize;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}
\foreach \x in {-\ncells,...,-1} {
    \tikzmath{
        \xs = \xb;
        \ys = \xb - \x * \gridsize;
        \xe = \xt + \x * \gridsize;
        \ye = \xt;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}

\tikzmath{ %definition of the triangle to be oversampled
    \choosex = \ncells-1; \choosey = 0;
    \drawcorr = 0.015;
    \tax = \xb + \choosex * \gridsize;
    \tay = \xb + \choosey * \gridsize;
    \taydraw = \tay+\drawcorr*\gridsize;
    \tbx = \tax;
    \tby = \xb + (\choosey+1) * \gridsize;
    \tcx = \xb + (\choosex+1) * \gridsize;
    \tcxdraw = \tcx-\drawcorr*\gridsize;
    \tcy = \tby;
    % K = b___c
    %     |  /
    %     | /
    %     |/
    %     a,    a = (tax,tay) etc.
}

\tikzmath{ %definition of the oversampling domain before intersecting with \Omega
    \xbar = (\tax+\tbx+\tcx)/3;
    \ybar = (\tay+\tby+\tcy)/3;
    \tosax = \xbar + \os*(\tax-\xbar);
    \tosay = \ybar + \os*(\tay-\ybar);
    \tosbx = \xbar + \os*(\tbx-\xbar);
    \tosby = \ybar + \os*(\tby-\ybar);
    \toscx = \xbar + \os*(\tcx-\xbar);
    \toscy = \ybar + \os*(\tcy-\ybar);
}

\tikzmath{ %definition of the oversampling patch
    \tpax = \tosax;
    \tpay = \xb;
    \tpbx = \tosbx;
    \tpby = \tosby;
    \tpcx = \xt;
    \tpcy = \toscy;
    \tpdx = \tcx; \tpdy = \tcx + \tosay - \tosax;
        % Solve y=ax+b with a=(toscy-tosay)/(toscx-tosax)=1, b=tosay-a*tosax, x=tcx
    \tpex = \tay - \tosay + \tosax; \tpey = \tay;
        % Solve y=ax+b with y=\tay
}

\fill[blue!40] (\tpax,\tpay) -- (\tpbx,\tpby) -- (\tpcx,\tpcy) -- (\tpdx,\tpdy) -- (\tpex,\tpey) -- cycle;
\filldraw[fill=white, draw=black] (\tax,\taydraw) -- (\tbx,\tby) -- (\tcxdraw,\tcy) -- cycle;
\draw[densely dashed, blue!15!red!80!black,very thick] (\tpax,\tpay) -- (\tpbx,\tpby) -- (\tpcx,\tpcy) (\tpdx,\tpdy) -- (\tpex,\tpey);

\node[anchor=north west] at (\tbx,\tby){\textcolor{black}{$K$}} ;
\node[anchor=south west, yshift=0.3*\gridsize cm] at (\tpax,\tpay){\textcolor{black}{${S_K}$}} ;

\draw[very thick] (topRight) -- (\xt,\xb) -- (botLeft) ;
\node[anchor=south west] at (\xt,\xb){$\partial \Omega$} ;
    

\end{tikzpicture}



==> pics/oversampling-boundary.tex <==
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% An oversampling patch that is not a simplex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%

\begin{tikzpicture}

\tikzmath{
% changeable parameters
    \xb = 0; \xt = 4.5; 
    \ncells = 3;
    \gridsize = (\xt-\xb)/\ncells;
    \os = 2.35; %oversampling ratio
} 

\coordinate (botLeft) at (\xb,\xb);
\coordinate (topRight) at (\xt,\xt);

\draw[step=\gridsize cm,gray,very thin] (botLeft) grid (topRight);


\foreach \x in {0,...,\ncells} {
    \tikzmath{
        \xs = \xb + \x * \gridsize;
        \ys = \xb;
        \xe = \xt;
        \ye = \xt - \x * \gridsize;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}
\foreach \x in {-\ncells,...,-1} {
    \tikzmath{
        \xs = \xb;
        \ys = \xb - \x * \gridsize;
        \xe = \xt + \x * \gridsize;
        \ye = \xt;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}

\tikzmath{ %definition of the triangle to be oversampled
    \choosex = \ncells-1; \choosey = \ncells-1;
    \tax = \xb + \choosex * \gridsize;
    \tay = \xb + \choosey * \gridsize;
    \tbx = \tax;
    \tby = \xb + (\choosey+1) * \gridsize;
    \tcx = \xb + (\choosex+1) * \gridsize;
    \tcy = \tby;
    % K = b___c
    %     |  /
    %     | /
    %     |/
    %     a,    a = (tax,tay) etc.
}

\tikzmath{ %definition of the oversampling domain before intersecting with \Omega
    \xbar = (\tax+\tbx+\tcx)/3;
    \ybar = (\tay+\tby+\tcy)/3;
    \tosax = \xbar + \os*(\tax-\xbar);
    \tosay = \ybar + \os*(\tay-\ybar);
    \tosbx = \xbar + \os*(\tbx-\xbar);
    \tosby = \ybar + \os*(\tby-\ybar);
    \toscx = \xbar + \os*(\tcx-\xbar);
    \toscy = \ybar + \os*(\tcy-\ybar);
}

\tikzmath{ %definition of the oversampling patch
    \tpax = \tosax;
    \tpay = \tosay;
    \tpbx = \tosbx;
    \tpby = \xt;
    \tpcx = \xt;
    \tpcy = \xt;
    \tpdx = \xt;
    \tpdy = \tpay - \tpax + \xt;
}

\filldraw[fill=blue!40, opacity=0.5, thin, draw=black,thick] (\tosax,\tosay) -- (\tosbx,\tosby) -- (\toscx,\toscy) -- cycle;
\filldraw[fill=blue!40, draw=black,thick] (\tpax,\tpay) -- (\tpbx,\tpby) -- (\tpcx,\tpcy) -- (\tpdx,\tpdy) -- cycle;
\filldraw[fill=white, draw=black,thick] (\tax,\tay) -- (\tbx,\tby) -- (\tcx,\tcy) -- cycle;

\node[anchor=north west] at (\tbx,\tby){\textcolor{blue!15!red!90!black}{$K$}} ;
\node[anchor=north west] at (\tosbx,\tosby){\textcolor{blue!15!red!90!black}{${S_K'}$}} ;
\node[anchor=south west, yshift=0.4*\gridsize cm] at (\tpax,\tpay){\textcolor{blue!15!red!90!black}{${S_K}$}} ;

\draw[very thick] (\xb,\xt) -- (topRight) -- (\xt,\xb) ;
\node[anchor=south west] at (\xt,\xb){$\partial \Omega$} ;
    

\end{tikzpicture}



==> pics/oversampling-inside.tex <==
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% An oversampling patch that does not touch the boundary of the domain
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%

\begin{tikzpicture}

\tikzmath{ %adjustable parameters
    \xb = 0; \xt = 4.5; 
    \ncells =4;
    \gridsize = (\xt-\xb)/\ncells;
    \os = 2.35; %over-sampling ratio
} 

\coordinate (botLeft) at (\xb,\xb);
\coordinate (topRight) at (\xt,\xt);

\draw[step=\gridsize cm,gray,very thin] (botLeft) grid (topRight);
\draw[very thick] (botLeft) rectangle (topRight);
\node[anchor=south west] at (\xt,\xb){$\partial \Omega$} ;
    
\foreach \x in {0,...,\ncells} {
    \tikzmath{
        \xs = \xb + \x * \gridsize;
        \ys = \xb;
        \xe = \xt;
        \ye = \xt - \x * \gridsize;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}
\foreach \x in {-\ncells,...,-1} {
    \tikzmath{
        \xs = \xb;
        \ys = \xb - \x * \gridsize;
        \xe = \xt + \x * \gridsize;
        \ye = \xt;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}

\tikzmath{ %definition of the triangle to be oversampled
    \choosex = 2; \choosey = 2;
    \tax = \xb + \choosex * \gridsize;
    \tay = \xb + \choosey * \gridsize;
    \tbx = \xb + (\choosex+1) * \gridsize;
    \tby = \tay;
    \tcx = \tbx;
    \tcy = \xb + (\choosey+1) * \gridsize;
    % K =     c
    %        /| 
    %       / |
    %      /  |
    %     a___b,    a = (tax,tay) etc.
}

\tikzmath{ %definition of the oversampling patch
    \xbar = (\tax+\tbx+\tcx)/3;
    \ybar = (\tay+\tby+\tcy)/3;
    \tosax = \xbar + \os*(\tax-\xbar);
    \tosay = \ybar + \os*(\tay-\ybar);
    \tosbx = \xbar + \os*(\tbx-\xbar);
    \tosby = \ybar + \os*(\tby-\ybar);
    \toscx = \xbar + \os*(\tcx-\xbar);
    \toscy = \ybar + \os*(\tcy-\ybar);
}

\filldraw[fill=blue!40, draw=black,thick] (\tosax,\tosay) -- (\tosbx,\tosby) -- (\toscx,\toscy) -- cycle;

\filldraw[fill=white, draw=black,thick] (\tax,\tay) -- (\tbx,\tby) -- (\tcx,\tcy) -- cycle;

\node[anchor=south east] at (\tbx,\tby){\textcolor{blue!15!red!90!black}{$K$}} ;
\node[anchor=south east] at (\tosbx,\tosby){\textcolor{blue!15!red!90!black}{${S_K}$}} ;

\end{tikzpicture}



==> pics/oversampling-lin.tex <==
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% An oversampling patch with a dilated face lying on the boundary of the domain
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%

\begin{tikzpicture}

\tikzmath{
% changeable parameters
    \xb = 0; \xt = 4.5; 
    \ncells = 2;
    \gridsize = (\xt-\xb)/\ncells;
    \os = 2.35; %over-sampling ratio
} 

\coordinate (botLeft) at (\xb,\xb);
\coordinate (topRight) at (\xt,\xt);

\draw[step=\gridsize cm,gray,very thin] (botLeft) grid (topRight);


\foreach \x in {0,...,\ncells} {
    \tikzmath{
        \xs = \xb + \x * \gridsize;
        \ys = \xb;
        \xe = \xt;
        \ye = \xt - \x * \gridsize;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}
\foreach \x in {-\ncells,...,-1} {
    \tikzmath{
        \xs = \xb;
        \ys = \xb - \x * \gridsize;
        \xe = \xt + \x * \gridsize;
        \ye = \xt;
    }
    \draw[gray, very thin] (\xs,\ys) -- (\xe,\ye);
}


\tikzmath{ %definition of the triangle to be oversampled
    \choosex = \ncells-1; \choosey = \ncells-1;
    \drawcorr = 0.015;
    \tax = \xb + \choosex * \gridsize;
    \tay = \xb + \choosey * \gridsize;
    \tbx = \tax;
    \tby = \xb + (\choosey+1) * \gridsize;
    \tcx = \xb + (\choosex+1) * \gridsize;
    \tcxdraw = \tcx - \drawcorr*\gridsize;
    \tcy = \tby;
    % K = b___c
    %     |  /
    %     | /
    %     |/
    %     a,    a = (tax,tay) etc.
}

\tikzmath{ %definition of the oversampling domain before intersecting with \Omega
    \xbar = (\tax+\tbx+\tcx)/3;
    \ybar = (\tay+\tby+\tcy)/3;
    \tosax = \xbar + \os*(\tax-\xbar);
    \tosay = \ybar + \os*(\tay-\ybar);
    \tosbx = \xbar + \os*(\tbx-\xbar);
    \tosby = \ybar + \os*(\tby-\ybar);
    \toscx = \xbar + \os*(\tcx-\xbar);
    \toscy = \ybar + \os*(\tcy-\ybar);
}

\tikzmath{ %definition of the oversampling patch
    \tpax = \tosax;
    \tpay = \tosay;
    \tpbx = \tosbx;
    \tpby = \xt;
    \tpcx = \xt;
    \tpcy = \xt;
    \tpdx = \xt;
    \tpdy = \tpay - \tpax + \xt;
}

\fill[blue!40] (\tpax,\tpay) -- (\tpbx,\tpby) -- (\tpcx,\tpcy) -- (\tpdx,\tpdy) -- cycle;
\filldraw[fill=white, draw=black] (\tax,\tay) -- (\tbx,\tby) -- (\tcxdraw,\tcy) -- cycle;
\draw[densely dashed, blue!15!red!80!black,very thick] (\tpdx,\tpdy) -- (\tpax,\tpay) -- (\tpbx,\tpby) -- (\tpcx,\tpcy);

\node[anchor=north west] at (\tbx,\tby){\textcolor{black}{$K$}} ;
\node[anchor=south west, yshift=0.3*\gridsize cm] at (\tpax,\tpay){\textcolor{black}{${S_K}$}} ;

\draw[very thick] (\xb,\xt) -- (\tpbx,\tpby);
\draw[very thick] (topRight) -- (\xt,\xb) ;
\node[anchor=south west] at (\xt,\xb){$\partial \Omega$} ;
    

\end{tikzpicture}



==> pics/plot-Gal-vs-Gni.tex <==
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Results of numerical experiments to compare the difference between Galerkin and non-intrusive Galerkin MsFEM approximations to the error of the Galerkin approximation (periodic and non-periodic, MsFEM-lin(-OS), MsFEM-CR(-OS), always DOF-continuous oversampling)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%

\begin{tikzpicture}

\tikzmath{
    \Hmax = 0.3; % used as maximum value on x-axis
    \Hmin = 0.003; % used as minimum value on x-axis
    \emax = 1.1; % used as maximum value on y-axis
    \emin = 0.00015; % used as minimum value on y-axis
    \eps = 0.020947; % vertical line at the value of epsilon in the numerical experiment
    \epsheight = 0.0002; % y-value for the symbol epsilon next to the vertical line
    \Htype = 0.09; % horizontal position for MsFEM type
	\refnorm = 0.0116239; % norms of the reference solution for the rescaling of \MsFEMcompareVar and \MsFEMcompare and \MsFEMcompareNP
	\refnormVar = 0.007729; 
	\refnormNP = 0.0173429;  
}

  \begin{groupplot}[
    group style={
      group name=my plots,
      group size=2 by 3,
      ylabels at=edge left,
      xlabels at=edge bottom,
      horizontal sep=0cm,
	  vertical sep=1.7cm,
    },width= 0.39\textwidth,
     height = 0.39\textwidth,
     every axis plot/.append style={very thick},
	 legend style={
		cells={align=left},
		nodes={text width=.21\textwidth,text depth=}
		},
	 major tick style={thick, black} 
    ]

	%%
	%% Periodic test case 
	%% 

	\nextgroupplot[ % Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    ylabel = Relative $H^1$-norm,
    ]
    
        %% Load data from macros defined in load_data.sty
	    \addplot[Dark2-A, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y expr = \thisrow{Lin-Gal-Galni}/\refnorm] {\MsFEMcompare};
		\addplot[Dark2-B, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y expr = \thisrow{LinOSc3-Gal-Galni}/\refnorm] {\MsFEMcompare};
		\addplot[Dark2-A, densely dashed, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y = {Lin-Gal}] {\MsFEMtestsRel};
		\addplot[Dark2-B, densely dashed, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y = {LinOSc3-Gal}] {\MsFEMtestsRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-lin};
        
        
    \nextgroupplot[% Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    axis y line*=right, %line* to avoid an arrow on top
		yticklabels={,,},
	    legend style={at={(1.05,0.6075)},anchor=west}
	    ]
	    
	    %% Load data from macros defined in load_data.sty
	    \addplot[Dark2-A, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y expr = \thisrow{CR-Gal-Galni}/\refnorm] {\MsFEMcompare};
		\addplot[Dark2-B, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y expr = \thisrow{CROSc3-Gal-Galni}/\refnorm] {\MsFEMcompare};
		\addplot[Dark2-A, densely dashed, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y = {CR-Gal}] {\MsFEMtestsRel};
		\addplot[Dark2-B, densely dashed, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y = {CROSc3-Gal}] {\MsFEMtestsRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-CR};
	    
	    %% Specify labels for legend
	    \legend{
	        {$u^{\varepsilon,\mathsf{G}}_H - u^{\varepsilon,\mathsf{G\text{-}ni}}_H$, no OS},
			{$u^{\varepsilon,\mathsf{G}}_H - u^{\varepsilon,\mathsf{G\text{-}ni}}_H$,  OS\textsf{c}},
			{Error\\ (Galerkin, no OS)},
			{Error\\ (Galerkin, OS\textsf{c})}
	    }

	%%
	%% Locally periodic test case
	%%

    \nextgroupplot[ % Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    ylabel = Relative $H^1$-norm,
    ]
    
        %% Load data from macros defined in load_data.sty
	    \addplot[Dark2-A, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y expr = \thisrow{Lin-Gal-Galni}/\refnormVar] {\MsFEMcompareVar};
		\addplot[Dark2-B, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y expr = \thisrow{LinOSc3-Gal-Galni}/\refnormVar] {\MsFEMcompareVar};
		\addplot[Dark2-A, densely dashed, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y = {Lin-Gal}] {\MsFEMtestsVarRel};
		\addplot[Dark2-B, densely dashed, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y = {LinOSc3-Gal}] {\MsFEMtestsVarRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-lin};
        
        
    \nextgroupplot[% Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    axis y line*=right, %line* to avoid an arrow on top
	    %legend style={at={(1.05,0.7)},anchor=west}
	    ]
	    
	    %% Load data from macros defined in load_data.sty
	    \addplot[Dark2-A, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y expr = \thisrow{CR-Gal-Galni}/\refnormVar] {\MsFEMcompareVar};
		\addplot[Dark2-B, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y expr = \thisrow{CROSc3-Gal-Galni}/\refnormVar] {\MsFEMcompareVar};
		\addplot[Dark2-A, densely dashed, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y = {CR-Gal}] {\MsFEMtestsVarRel};
		\addplot[Dark2-B, densely dashed, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y = {CROSc3-Gal}] {\MsFEMtestsVarRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-CR};
	
	%%
	%% Non-periodic test case
	%%

    \nextgroupplot[ % Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    ylabel = Relative $H^1$-norm,
    ]
    
        %% Load data from macros defined in load_data.sty
	    \addplot[Dark2-A, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y expr = \thisrow{Lin-Gal-Galni}/\refnormNP] {\MsFEMcompareNP};
		\addplot[Dark2-B, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y expr = \thisrow{LinOSc3-Gal-Galni}/\refnormNP] {\MsFEMcompareNP};
		\addplot[Dark2-A, densely dashed, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y = {Lin-Gal}] {\MsFEMtestsNPRel};
		\addplot[Dark2-B, densely dashed, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y = {LinOSc3-Gal}] {\MsFEMtestsNPRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-lin};
        
        
    \nextgroupplot[% Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    axis y line*=right, %line* to avoid an arrow on top
	    %legend style={at={(1.05,0.7)},anchor=west}
	    ]
	    
	    %% Load data from macros defined in load_data.sty
	    \addplot[Dark2-A, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y expr = \thisrow{CR-Gal-Galni}/\refnormNP] {\MsFEMcompareNP};
		\addplot[Dark2-B, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y expr = \thisrow{CROSc3-Gal-Galni}/\refnormNP] {\MsFEMcompareNP};
		\addplot[Dark2-A, densely dashed, mark options={solid, fill=Dark2-A!125}, mark = *] table [x = {H}, y = {CR-Gal}] {\MsFEMtestsNPRel};
		\addplot[Dark2-B, densely dashed, mark options={solid, fill=Dark2-B!125}, mark = square*] table [x = {H}, y = {CROSc3-Gal}] {\MsFEMtestsNPRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-CR};
	    
    \end{groupplot} 

	\node (per) at ($(my plots c1r1.center)!0.5!(my plots c2r1.center)+(0,.17\textwidth)$) {\Large Periodic coefficient~$A^{\varepsilon,\mathsf{per}}$};
	\node (nonper) at ($(my plots c1r2.center)!0.5!(my plots c2r2.center)+(0,.17\textwidth)$) {\Large Locally periodic coefficient~$A^{\varepsilon,\mathsf{lp}}$};
	\node (nonper) at ($(my plots c1r3.center)!0.5!(my plots c2r3.center)+(0,.17\textwidth)$) {\Large Non-periodic coefficient~$A^{\varepsilon,\mathsf{np}}$};

\end{tikzpicture}



==> pics/plot-Gal-vs-PG.tex <==
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Results of numerical experiments to compare the difference between Petrov-Galerkin and Galerkin MsFEM approximations (diffusion problems, periodic and non-periodic, MsFEM-lin(-OS), MsFEM-CR(-OS), always DOF-continuous oversampling)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%

\begin{tikzpicture}

\tikzmath{
    \Hmax = 0.3; % used as maximum value on x-axis
    \Hmin = 0.003; % used as minimum value on x-axis
    \emax = 1.05; % used as maximum value on y-axis
    \emin = 0.045; % used as minimum value on y-axis
    \eps = 0.020947; % vertical line at the value of epsilon in the numerical experiment
    \epsheight = 0.052; % y-value for the symbol epsilon next to the vertical line
    \Htype = 0.1; % horizontal position for MsFEM type
}

  \begin{groupplot}[
    group style={
      group name=my plots,
      group size=2 by 3,
      ylabels at=edge left,
      xlabels at=edge bottom,
      horizontal sep=0cm,
	  vertical sep=1.7cm,
    },width= 0.39\textwidth,
     height = 0.39\textwidth,
     every axis plot/.append style={very thick},
	 legend style={
		cells={align=left},
		nodes={text width=.17\textwidth,text depth=}
		}, 
	 major tick style={thick, black} 
    ]

	%%
	%% Periodic test case
	%%

	\nextgroupplot[ % Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    ylabel = Relative error in $H^1$-norm,
    ]
    
        %% Load data from macros defined in load_data.sty
	    \addplot table [x = {H}, y = {Lin-Gal}] {\MsFEMtestsRel};
	    \addplot table [x = {H}, y = {LinOSc3-Gal}] {\MsFEMtestsRel};
	    \addplot table [x = {H}, y = {LinOSc3-PG}] {\MsFEMtestsRel};
		\addplot table [x = {H}, y = {LinOSr3-Gal}] {\MsFEMtestsRel};
		\addplot table [x = {H}, y = {LinOSr3-PG}] {\MsFEMtestsRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-lin};
        
        
    \nextgroupplot[% Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    axis y line*=right, %line* to avoid an arrow on top
	    yticklabels={,,},
		legend style={
			at={(1.05,0.3835)},
			anchor=west,
			row sep=4pt
		}
	    ]
	    
	    %% Load data from macros defined in load_data.sty
	    \addplot table [x = {H}, y = {CR-Gal}] {\MsFEMtestsRel};
	    \addplot table [x = {H}, y = {CROSc3-Gal}] {\MsFEMtestsRel};
	    \addplot table [x = {H}, y = {CROSc3-PG}] {\MsFEMtestsRel};
		\addplot table [x = {H}, y = {CROSr3-Gal}] {\MsFEMtestsRel};
		\addplot table [x = {H}, y = {CROSr3-PG}] {\MsFEMtestsRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-CR};
	    
	    % Specify labels for legend
	    \legend{
	        Galerkin\\ without OS,
	        Galerkin\\ with OS\textsf{c},
	        Petrov-Galerkin\\ with OS\textsf{c},
			Galerkin\\ with OS\textsf{e},
			Petrov-Galerkin\\ with OS\textsf{e}
	    }

    %%
	%% Locally periodic test case
	%%	
	
	\nextgroupplot[ % Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    ylabel = Relative error in $H^1$-norm,
    ]
    
        %% Load data from macros defined in load_data.sty
	    \addplot table [x = {H}, y = {Lin-Gal}] {\MsFEMtestsVarRel};
	    \addplot table [x = {H}, y = {LinOSc3-Gal}] {\MsFEMtestsVarRel};
	    \addplot table [x = {H}, y = {LinOSc3-PG}] {\MsFEMtestsVarRel};
		\addplot table [x = {H}, y = {LinOSr3-Gal}] {\MsFEMtestsVarRel};
		\addplot table [x = {H}, y = {LinOSr3-PG}] {\MsFEMtestsVarRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-lin};
        
        
    \nextgroupplot[% Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    axis y line*=right, %line* to avoid an arrow on top
	    legend style={at={(1.05,1.3)},anchor=west}
	    ]
	    
	    %% Load data from macros defined in load_data.sty
	    \addplot table [x = {H}, y = {CR-Gal}] {\MsFEMtestsVarRel};
	    \addplot table [x = {H}, y = {CROSc3-Gal}] {\MsFEMtestsVarRel};
	    \addplot table [x = {H}, y = {CROSc3-PG}] {\MsFEMtestsVarRel};
		\addplot table [x = {H}, y = {CROSr3-Gal}] {\MsFEMtestsVarRel};
		\addplot table [x = {H}, y = {CROSr3-PG}] {\MsFEMtestsVarRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-CR};

	%%
	%% Non-periodic test case
	%%	
	
	\nextgroupplot[ % Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    ylabel = Relative error in $H^1$-norm,
    ]
    
        %% Load data from macros defined in load_data.sty
	    \addplot table [x = {H}, y = {Lin-Gal}] {\MsFEMtestsNPRel};
	    \addplot table [x = {H}, y = {LinOSc3-Gal}] {\MsFEMtestsNPRel};
	    \addplot table [x = {H}, y = {LinOSc3-PG}] {\MsFEMtestsNPRel};
		\addplot table [x = {H}, y = {LinOSr3-Gal}] {\MsFEMtestsNPRel};
		\addplot table [x = {H}, y = {LinOSr3-PG}] {\MsFEMtestsNPRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-lin};
        
        
    \nextgroupplot[% Plot layout
	    %% Axis settings
	    xmax = \Hmax, xmin = \Hmin,
	    ymin = \emin, ymax = \emax,
	    xmode = log,
	    ymode = log,
	    xlabel = {$H$},
	    axis y line*=right, %line* to avoid an arrow on top
	    legend style={at={(1.05,1.3)},anchor=west}
	    ]
	    
	    %% Load data from macros defined in load_data.sty
	    \addplot table [x = {H}, y = {CR-Gal}] {\MsFEMtestsNPRel};
	    \addplot table [x = {H}, y = {CROSc3-Gal}] {\MsFEMtestsNPRel};
	    \addplot table [x = {H}, y = {CROSc3-PG}] {\MsFEMtestsNPRel};
		\addplot table [x = {H}, y = {CROSr3-Gal}] {\MsFEMtestsNPRel};
		\addplot table [x = {H}, y = {CROSr3-PG}] {\MsFEMtestsNPRel};
	    %% Vertical line at x=epsilon
	    \draw [thick, black, densely dashed] ({axis cs:\eps,0}|-{rel axis cs:0,0}) -- ({axis cs:\eps,0}|-{rel axis cs:0,1});
	    \node[above left,black] at (axis cs: \eps,\epsheight) {\large $\varepsilon$};
	    \node[above,black,fill=white,draw=black] at (axis cs: \Htype,\epsheight) {\sf \footnotesize MsFEM-CR};
	    
    \end{groupplot} 

	\node (per) at ($(my plots c1r1.center)!0.5!(my plots c2r1.center)+(0,.17\textwidth)$) {\Large Periodic coefficient~$A^{\varepsilon,\mathsf{per}}$};
	\node (locper) at ($(my plots c1r2.center)!0.5!(my plots c2r2.center)+(0,.17\textwidth)$) {\Large Locally periodic coefficient~$A^{\varepsilon,\mathsf{lp}}$};
	\node (nonper) at ($(my plots c1r3.center)!0.5!(my plots c2r3.center)+(0,.17\textwidth)$) {\Large Non-periodic coefficient~$A^{\varepsilon,\mathsf{np}}$};

\end{tikzpicture}


